A Fast Coloring Oracle for Average Case Hypergraphs

Hypergraph $2$-colorability is one of the classical NP-hard problems. Person and Schacht [SODA'09] designed a deterministic algorithm whose expected running time is polynomial over a uniformly chosen $2$-colorable $3$-uniform hypergraph. Lee, Molla, and Nagle recently extended this to $k$-uniform hypergraphs for all $k\geq 3$. Both papers relied heavily on the regularity lemma, hence their analysis was involved and their running time hid tower-type constants. Our first result in this paper is a new simple and elementary deterministic $2$-coloring algorithm that reproves the theorems of Person-Schacht and Lee-Molla-Nagle while avoiding the use of the regularity lemma. We also show how to turn our new algorithm into a randomized one with average expected running time of only $O(n)$. Our second and main result gives what we consider to be the ultimate evidence of just how easy it is to find a $2$-coloring of an average $2$-colorable hypergraph. We define a coloring oracle to be an algorithm which, given vertex $v$, assigns color red/blue to $v$ while inspecting as few edges as possible, so that the answers to any sequence of queries to the oracle are consistent with a single legal $2$-coloring of the input. Surprisingly, we show that there is a coloring oracle that, on average, can answer every vertex query in time $O(1)$.

==> fig1.tex <==
\begin{figure}\label{fig:fig-1}
    \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Shape: Ellipse [id:dp30315658884478636] 
\draw   (107.88,62.55) .. controls (119.82,62.67) and (129.33,84.02) .. (129.12,110.23) .. controls (128.9,136.45) and (119.05,157.61) .. (107.1,157.49) .. controls (95.16,157.37) and (85.66,136.02) .. (85.87,109.8) .. controls (86.09,83.59) and (95.94,62.43) .. (107.88,62.55) -- cycle ;
%Shape: Ellipse [id:dp8611264334329795] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.36,78.98) .. controls (105.36,77.38) and (106.54,76.08) .. (108,76.08) .. controls (109.46,76.08) and (110.64,77.38) .. (110.64,78.98) .. controls (110.64,80.59) and (109.46,81.89) .. (108,81.89) .. controls (106.54,81.89) and (105.36,80.59) .. (105.36,78.98) -- cycle ;
%Shape: Ellipse [id:dp6391624446424451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.36,99.34) .. controls (105.36,97.73) and (106.54,96.43) .. (108,96.43) .. controls (109.46,96.43) and (110.64,97.73) .. (110.64,99.34) .. controls (110.64,100.94) and (109.46,102.24) .. (108,102.24) .. controls (106.54,102.24) and (105.36,100.94) .. (105.36,99.34) -- cycle ;
%Shape: Ellipse [id:dp8251810879114658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.36,119.69) .. controls (105.36,118.08) and (106.54,116.78) .. (108,116.78) .. controls (109.46,116.78) and (110.64,118.08) .. (110.64,119.69) .. controls (110.64,121.29) and (109.46,122.6) .. (108,122.6) .. controls (106.54,122.6) and (105.36,121.29) .. (105.36,119.69) -- cycle ;
%Shape: Ellipse [id:dp15695370109149231] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.36,140.04) .. controls (105.36,138.43) and (106.54,137.13) .. (108,137.13) .. controls (109.46,137.13) and (110.64,138.43) .. (110.64,140.04) .. controls (110.64,141.65) and (109.46,142.95) .. (108,142.95) .. controls (106.54,142.95) and (105.36,141.65) .. (105.36,140.04) -- cycle ;
%Shape: Ellipse [id:dp7429637492910823] 
\draw   (178.34,61.58) .. controls (190.28,61.7) and (199.78,83.05) .. (199.57,109.26) .. controls (199.35,135.48) and (189.5,156.64) .. (177.56,156.52) .. controls (165.62,156.4) and (156.11,135.05) .. (156.32,108.83) .. controls (156.54,82.62) and (166.39,61.46) .. (178.34,61.58) -- cycle ;
%Shape: Ellipse [id:dp944885659949339] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.81,78.01) .. controls (175.81,76.41) and (177,75.11) .. (178.45,75.11) .. controls (179.91,75.11) and (181.1,76.41) .. (181.1,78.01) .. controls (181.1,79.62) and (179.91,80.92) .. (178.45,80.92) .. controls (177,80.92) and (175.81,79.62) .. (175.81,78.01) -- cycle ;
%Shape: Ellipse [id:dp7318103259914731] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.81,98.37) .. controls (175.81,96.76) and (177,95.46) .. (178.45,95.46) .. controls (179.91,95.46) and (181.1,96.76) .. (181.1,98.37) .. controls (181.1,99.97) and (179.91,101.27) .. (178.45,101.27) .. controls (177,101.27) and (175.81,99.97) .. (175.81,98.37) -- cycle ;
%Shape: Ellipse [id:dp47629120357658083] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.81,118.72) .. controls (175.81,117.11) and (177,115.81) .. (178.45,115.81) .. controls (179.91,115.81) and (181.1,117.11) .. (181.1,118.72) .. controls (181.1,120.32) and (179.91,121.63) .. (178.45,121.63) .. controls (177,121.63) and (175.81,120.32) .. (175.81,118.72) -- cycle ;
%Shape: Ellipse [id:dp26887721122433383] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.81,139.07) .. controls (175.81,137.47) and (177,136.16) .. (178.45,136.16) .. controls (179.91,136.16) and (181.1,137.47) .. (181.1,139.07) .. controls (181.1,140.68) and (179.91,141.98) .. (178.45,141.98) .. controls (177,141.98) and (175.81,140.68) .. (175.81,139.07) -- cycle ;
%Shape: Free Drawing [id:dp8727832894469154] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (103.89,70.91) .. controls (111.67,70.91) and (119,68.41) .. (126.79,68) .. controls (145.12,67.04) and (150.74,68.24) .. (164.66,69.94) .. controls (183.95,72.3) and (191.74,70.55) .. (190.2,96.1) .. controls (189.62,105.67) and (176.73,106.45) .. (169.06,105.8) .. controls (154.82,104.59) and (141.45,95.36) .. (127.67,93.2) .. controls (120.22,92.03) and (110.6,92.53) .. (104.77,89.32) .. controls (101.17,87.34) and (98.56,70.91) .. (104.77,70.91) ;
%Shape: Free Drawing [id:dp18461450420945114] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (187.55,129.06) .. controls (181.1,129.06) and (174.57,130.06) .. (168.18,129.06) .. controls (145.42,125.48) and (129.48,105.15) .. (108.3,107.73) .. controls (103.73,108.29) and (100.36,119.44) .. (99.49,124.21) .. controls (98.51,129.61) and (98.08,135.22) .. (98.61,140.69) .. controls (99.33,148.23) and (109.49,148.63) .. (114.46,149.41) .. controls (124.71,151.02) and (155.89,153.6) .. (169.94,148.44) .. controls (173.54,147.12) and (188.88,143.58) .. (189.32,139.72) .. controls (189.61,137.15) and (189.61,134.53) .. (189.32,131.96) .. controls (189.2,130.94) and (186.67,129.43) .. (186.67,128.09) ;
%Shape: Ellipse [id:dp8492180301300243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.22,78.01) .. controls (239.22,76.41) and (240.4,75.11) .. (241.86,75.11) .. controls (243.32,75.11) and (244.5,76.41) .. (244.5,78.01) .. controls (244.5,79.62) and (243.32,80.92) .. (241.86,80.92) .. controls (240.4,80.92) and (239.22,79.62) .. (239.22,78.01) -- cycle ;
%Shape: Ellipse [id:dp890083561637313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.22,104.18) .. controls (239.22,102.58) and (240.4,101.27) .. (241.86,101.27) .. controls (243.32,101.27) and (244.5,102.58) .. (244.5,104.18) .. controls (244.5,105.79) and (243.32,107.09) .. (241.86,107.09) .. controls (240.4,107.09) and (239.22,105.79) .. (239.22,104.18) -- cycle ;
%Shape: Ellipse [id:dp013544705604384588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.85,86.74) .. controls (278.85,85.13) and (280.03,83.83) .. (281.49,83.83) .. controls (282.95,83.83) and (284.13,85.13) .. (284.13,86.74) .. controls (284.13,88.34) and (282.95,89.64) .. (281.49,89.64) .. controls (280.03,89.64) and (278.85,88.34) .. (278.85,86.74) -- cycle ;
%Shape: Free Drawing [id:dp3121872764329461] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (173.17,75.75) .. controls (179.69,75.75) and (188.96,68.59) .. (196.07,67.03) .. controls (208.56,64.28) and (220.23,62.42) .. (234.82,65.09) .. controls (237.35,65.56) and (250.84,68.92) .. (251.55,72.84) .. controls (253.6,84.16) and (240.61,82.95) .. (236.58,87.38) .. controls (234.37,89.82) and (231.29,89.32) .. (227.77,91.26) .. controls (213.31,99.21) and (195.63,109.12) .. (176.69,107.73) .. controls (170.76,107.3) and (163.41,75.75) .. (174.05,75.75) ;
%Shape: Free Drawing [id:dp8890623669241945] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (174.05,111.61) .. controls (185.2,111.61) and (189.58,106.12) .. (197.83,104.83) .. controls (208.95,103.08) and (220.16,101.59) .. (229.53,99.01) .. controls (236.17,97.18) and (252.36,94.35) .. (253.31,104.83) .. controls (254.44,117.25) and (245.08,119.53) .. (236.58,124.21) .. controls (222.46,131.98) and (209.97,139.14) .. (195.19,144.56) .. controls (192.49,145.55) and (176.2,153.17) .. (174.05,148.44) .. controls (171.26,142.3) and (163.69,111.61) .. (174.05,111.61) -- cycle ;
%Shape: Free Drawing [id:dp3049921851520009] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (234.82,79.63) .. controls (234.82,58.01) and (280.21,59.81) .. (291.18,71.88) .. controls (293.22,74.13) and (293.19,83.8) .. (292.94,85.44) .. controls (291.42,95.47) and (282.24,101.69) .. (275.33,106.77) .. controls (262.76,115.99) and (252.85,122.02) .. (239.22,114.52) .. controls (232.58,110.87) and (234.82,84.77) .. (234.82,77.69) ;
%Right Arrow [id:dp6321059152843853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (313.96,94.99) -- (335.7,94.99) -- (335.7,90.42) -- (350.18,99.56) -- (335.7,108.7) -- (335.7,104.13) -- (313.96,104.13) -- cycle ;
%Shape: Ellipse [id:dp32478551811008105] 
\draw   (389.69,56.73) .. controls (401.64,56.85) and (411.14,78.2) .. (410.93,104.42) .. controls (410.71,130.63) and (400.86,151.79) .. (388.92,151.67) .. controls (376.97,151.55) and (367.47,130.2) .. (367.68,103.99) .. controls (367.9,77.77) and (377.75,56.62) .. (389.69,56.73) -- cycle ;
%Shape: Ellipse [id:dp6046370116858955] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.17,73.17) .. controls (387.17,71.56) and (388.35,70.26) .. (389.81,70.26) .. controls (391.27,70.26) and (392.45,71.56) .. (392.45,73.17) .. controls (392.45,74.77) and (391.27,76.08) .. (389.81,76.08) .. controls (388.35,76.08) and (387.17,74.77) .. (387.17,73.17) -- cycle ;
%Shape: Ellipse [id:dp12966822500642972] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.17,93.52) .. controls (387.17,91.91) and (388.35,90.61) .. (389.81,90.61) .. controls (391.27,90.61) and (392.45,91.91) .. (392.45,93.52) .. controls (392.45,95.13) and (391.27,96.43) .. (389.81,96.43) .. controls (388.35,96.43) and (387.17,95.13) .. (387.17,93.52) -- cycle ;
%Shape: Ellipse [id:dp8835138500821327] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.17,113.87) .. controls (387.17,112.27) and (388.35,110.97) .. (389.81,110.97) .. controls (391.27,110.97) and (392.45,112.27) .. (392.45,113.87) .. controls (392.45,115.48) and (391.27,116.78) .. (389.81,116.78) .. controls (388.35,116.78) and (387.17,115.48) .. (387.17,113.87) -- cycle ;
%Shape: Ellipse [id:dp9688201225815236] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.17,134.23) .. controls (387.17,132.62) and (388.35,131.32) .. (389.81,131.32) .. controls (391.27,131.32) and (392.45,132.62) .. (392.45,134.23) .. controls (392.45,135.83) and (391.27,137.13) .. (389.81,137.13) .. controls (388.35,137.13) and (387.17,135.83) .. (387.17,134.23) -- cycle ;
%Shape: Ellipse [id:dp29087940620673647] 
\draw   (460.15,55.77) .. controls (472.09,55.88) and (481.59,77.23) .. (481.38,103.45) .. controls (481.16,129.67) and (471.31,150.82) .. (459.37,150.7) .. controls (447.43,150.58) and (437.92,129.24) .. (438.14,103.02) .. controls (438.35,76.8) and (448.21,55.65) .. (460.15,55.77) -- cycle ;
%Shape: Ellipse [id:dp18420214826628556] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (457.62,72.2) .. controls (457.62,70.59) and (458.81,69.29) .. (460.27,69.29) .. controls (461.72,69.29) and (462.91,70.59) .. (462.91,72.2) .. controls (462.91,73.8) and (461.72,75.11) .. (460.27,75.11) .. controls (458.81,75.11) and (457.62,73.8) .. (457.62,72.2) -- cycle ;
%Shape: Ellipse [id:dp9769663360394248] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (457.62,92.55) .. controls (457.62,90.95) and (458.81,89.64) .. (460.27,89.64) .. controls (461.72,89.64) and (462.91,90.95) .. (462.91,92.55) .. controls (462.91,94.16) and (461.72,95.46) .. (460.27,95.46) .. controls (458.81,95.46) and (457.62,94.16) .. (457.62,92.55) -- cycle ;
%Shape: Ellipse [id:dp12332734963208614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (457.62,112.9) .. controls (457.62,111.3) and (458.81,110) .. (460.27,110) .. controls (461.72,110) and (462.91,111.3) .. (462.91,112.9) .. controls (462.91,114.51) and (461.72,115.81) .. (460.27,115.81) .. controls (458.81,115.81) and (457.62,114.51) .. (457.62,112.9) -- cycle ;
%Shape: Ellipse [id:dp3138061416648057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (457.62,133.26) .. controls (457.62,131.65) and (458.81,130.35) .. (460.27,130.35) .. controls (461.72,130.35) and (462.91,131.65) .. (462.91,133.26) .. controls (462.91,134.86) and (461.72,136.16) .. (460.27,136.16) .. controls (458.81,136.16) and (457.62,134.86) .. (457.62,133.26) -- cycle ;
%Shape: Free Drawing [id:dp40396024690960064] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (385.7,65.09) .. controls (393.48,65.09) and (400.81,62.59) .. (408.6,62.18) .. controls (426.93,61.22) and (432.55,62.42) .. (446.47,64.12) .. controls (465.76,66.48) and (473.56,64.74) .. (472.01,90.29) .. controls (471.43,99.85) and (458.54,100.63) .. (450.87,99.98) .. controls (436.63,98.78) and (423.26,89.55) .. (409.48,87.38) .. controls (402.03,86.21) and (392.41,86.71) .. (386.58,83.51) .. controls (382.98,81.52) and (380.37,65.09) .. (386.58,65.09) ;
%Shape: Free Drawing [id:dp8819838571175969] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (469.37,123.24) .. controls (462.91,123.24) and (456.38,124.25) .. (449.99,123.24) .. controls (427.23,119.66) and (411.29,99.33) .. (390.11,101.92) .. controls (385.54,102.48) and (382.17,113.63) .. (381.3,118.4) .. controls (380.32,123.79) and (379.9,129.4) .. (380.42,134.87) .. controls (381.14,142.42) and (391.3,142.81) .. (396.27,143.59) .. controls (406.52,145.21) and (437.7,147.78) .. (451.75,142.62) .. controls (455.35,141.31) and (470.69,137.76) .. (471.13,133.9) .. controls (471.42,131.34) and (471.42,128.71) .. (471.13,126.15) .. controls (471.01,125.12) and (468.48,123.62) .. (468.48,122.27) ;
%Shape: Ellipse [id:dp4173239378537751] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (521.03,72.2) .. controls (521.03,70.59) and (522.21,69.29) .. (523.67,69.29) .. controls (525.13,69.29) and (526.31,70.59) .. (526.31,72.2) .. controls (526.31,73.8) and (525.13,75.11) .. (523.67,75.11) .. controls (522.21,75.11) and (521.03,73.8) .. (521.03,72.2) -- cycle ;
%Shape: Ellipse [id:dp7269131173574372] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (521.03,98.37) .. controls (521.03,96.76) and (522.21,95.46) .. (523.67,95.46) .. controls (525.13,95.46) and (526.31,96.76) .. (526.31,98.37) .. controls (526.31,99.97) and (525.13,101.27) .. (523.67,101.27) .. controls (522.21,101.27) and (521.03,99.97) .. (521.03,98.37) -- cycle ;
%Shape: Ellipse [id:dp3370667130387728] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560.66,80.92) .. controls (560.66,79.32) and (561.84,78.01) .. (563.3,78.01) .. controls (564.76,78.01) and (565.94,79.32) .. (565.94,80.92) .. controls (565.94,82.53) and (564.76,83.83) .. (563.3,83.83) .. controls (561.84,83.83) and (560.66,82.53) .. (560.66,80.92) -- cycle ;
%Shape: Free Drawing [id:dp44230683027041395] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (454.98,69.94) .. controls (461.5,69.94) and (470.77,62.78) .. (477.88,61.21) .. controls (490.37,58.46) and (502.04,56.6) .. (516.63,59.28) .. controls (519.16,59.74) and (532.65,63.11) .. (533.36,67.03) .. controls (535.42,78.34) and (522.42,77.13) .. (518.39,81.57) .. controls (516.18,84) and (513.1,83.51) .. (509.58,85.44) .. controls (495.12,93.4) and (477.44,103.31) .. (458.5,101.92) .. controls (452.57,101.48) and (445.22,69.94) .. (455.86,69.94) ;
%Shape: Free Drawing [id:dp5826485987515962] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (455.86,105.8) .. controls (467.01,105.8) and (471.39,100.31) .. (479.64,99.01) .. controls (490.76,97.26) and (501.97,95.78) .. (511.34,93.2) .. controls (517.99,91.37) and (534.17,88.54) .. (535.12,99.01) .. controls (536.25,111.44) and (526.89,113.72) .. (518.39,118.4) .. controls (504.27,126.16) and (491.78,133.32) .. (477,138.75) .. controls (474.3,139.74) and (458.01,147.35) .. (455.86,142.62) .. controls (453.07,136.48) and (445.5,105.8) .. (455.86,105.8) -- cycle ;
%Shape: Free Drawing [id:dp5665013143247435] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (516.63,73.81) .. controls (516.63,52.19) and (562.02,53.99) .. (572.99,66.06) .. controls (575.03,68.31) and (575,77.99) .. (574.75,79.63) .. controls (573.23,89.65) and (564.05,95.88) .. (557.14,100.95) .. controls (544.57,110.17) and (534.66,116.2) .. (521.03,108.7) .. controls (514.39,105.05) and (516.63,78.96) .. (516.63,71.88) ;
%Shape: Ellipse [id:dp657666329640613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (559.34,151.67) .. controls (559.34,150.06) and (560.52,148.76) .. (561.98,148.76) .. controls (563.44,148.76) and (564.62,150.06) .. (564.62,151.67) .. controls (564.62,153.28) and (563.44,154.58) .. (561.98,154.58) .. controls (560.52,154.58) and (559.34,153.28) .. (559.34,151.67) -- cycle ;
%Shape: Ellipse [id:dp055105228069227796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (559.34,167.18) .. controls (559.34,165.57) and (560.52,164.27) .. (561.98,164.27) .. controls (563.44,164.27) and (564.62,165.57) .. (564.62,167.18) .. controls (564.62,168.78) and (563.44,170.08) .. (561.98,170.08) .. controls (560.52,170.08) and (559.34,168.78) .. (559.34,167.18) -- cycle ;
%Shape: Rectangle [id:dp9032090015231651] 
\draw   (550.53,141.01) -- (613.5,141.01) -- (613.5,179.78) -- (550.53,179.78) -- cycle ;

% Text Node
\draw (97.42,166.36) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (171.57,166.36) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (128.11,46.15) node [anchor=north west][inner sep=0.75pt]    {$K_{\ell }{}_{,}{}_{\ell }$};
% Text Node
\draw (132.88,105.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\dotsc $};
% Text Node
\draw (236.38,46.15) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (235.5,126.59) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (275.49,69.44) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (379.23,160.55) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (453.38,160.55) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (409.92,40.34) node [anchor=north west][inner sep=0.75pt]    {$K_{\ell }{}_{,}{}_{\ell }$};
% Text Node
\draw (414.67,98.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\dotsc $};
% Text Node
\draw (519.08,42.28) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (517.31,118.84) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (557.3,62.66) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (568.88,146.01) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (569.76,160.55) node [anchor=north west][inner sep=0.75pt]    {$=1$};


\end{tikzpicture}

    \caption{Illustration of how vertices are colored in \textit{good} $3$-graphs (Definition \ref{definition:good-hypergraph}) by Algorithm 1. Once a copy of $K_{\ell, \ell}$ is found and (uniquely) colored, all other vertices will be within a path length of two of this copy and are colored consistently relative to the $K_{\ell, \ell}$ copy.}
    \label{fig:global-coloring}
\end{figure}
